A Quantum Abacus based encoding system

A formal description of a quantum abacus based encoding system is presented. This way of representing data for processing purposes is based on a quantum algorithm for counting qubits introduced by Lesovik et al. \cite{LesovikEtal2010} and Suslov et al. \cite{SuslovEtal2011}, but formally developed in this work. Finally, in order to illustrate the potential of this proposal, the implementation of the basic quantum array operations through this encoding system is presented.

==> 2015_Figure03.tex <==
\begin{center}
\parbox{\textwidth}{
\Qcircuit @C=0.3em @R=1.7em {
\lstick{\ket{0}} & \gate{H} & \qw & \qw &
\qw & \qw & \push{\cdots} &
\ctrl{4} & \qw & \qw & \qw & \qw & \qw
& \ustick{\dfrac{1}{\sqrt{2}} (\ket{0}  + e^{i 2 \pi (2^{m-1} \phi_j)}\ket{1} )} \qw
& \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw
& \qw & \qw & \multigate{3}{F^{\dag}} & \meter & \rstick{j_{0}} \cw
\\
& & & &
& & \push{\vdots} &
& & & & & &
& & & & & &
& & & & & & &
& & & & & \push{\vdots}
\\
\lstick{\ket{0}} & \gate{H} & \qw & \qw &
\ctrl{2} & \qw & \push{\cdots} &
\qw & \qw & \qw & \qw & \qw & \qw
& \ustick{\dfrac{1}{\sqrt{2}} (\ket{0}  + e^{i 2 \pi (2^{1} \phi_j)}\ket{1} )} \qw
& \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw
& \qw & \qw & \ghost{F^{\dag}} & \meter & \rstick{j_{m-2}} \cw
\\
\lstick{\ket{0}} & \gate{H} & \ctrl{1} & \qw &
\qw & \qw & \push{\cdots} &
\qw & \qw & \qw & \qw & \qw & \qw
& \ustick{\dfrac{1}{\sqrt{2}} (\ket{0}  + e^{i 2 \pi (2^{0} \phi_j)}\ket{1} )} \qw
& \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw
& \qw & \qw & \ghost{F^{\dag}} & \meter & \rstick{j_{m-1}} \cw
\\
% multigate
& \qw & \multigate{3}{U^{2^0}} & \qw &
\multigate{3}{U^{2^1}} & \qw & \push{\cdots} &
\multigate{3}{U^{2^{m-1}}} & \qw & \qw &
& & & & & &
& & & & & & & &
& & & & & & &
\\
& \qw & \ghost{U^{2^0}} & \qw &
\ghost{U^{2^1}} & \qw & \push{\cdots} &
\ghost{U^{2^{m-1}}} & \qw & \qw &
& & & & & &
& & & & & & & & & &
& & & & &
\\
\lstick{\ket{\psi_j}} & \push{\vdots} & & &
%\ghost{U^{2^1}}
& & &
& & & \push{\ket{\psi_j}}
& & & & & &
& & & & & & & &
& & & & & & &
\\
&\qw & \ghost{U^{2^0}} & \qw &
\ghost{U^{2^1}} & \qw & \push{\cdots} &
\ghost{U^{2^{m-1}}} & \qw & \qw &
& & & & & &
& & & & & & & &
& & & & & & &
}
}
\end{center}


==> 2015_Figure04.tex <==
\Qcircuit @C=0.3em @R=1.7em {
\lstick{\ket{0}} & \gate{H} & \ctrl{8} & \qw
& \qw & \qw & \qw & \push{\cdots} & \qw
& \qw & \ustick{\dfrac{1}{\sqrt{2}} (\ket{0}  + e^{i 2 \pi 0.j_{0}} \ket{1})} \qw & \qw & \qw
& \qw & \qw & \qw & \qw
& \qw & \multigate{3}{F^{\dag}}& \meter & \rstick{j_{0}} \cw
\\
\lstick{\ket{0}} & \gate{H} & \qw & \qw
& \ctrl{6} & \ctrl{7} & \qw & \push{\cdots} & \qw
& \qw & \ustick{\dfrac{1}{\sqrt{2}} (\ket{0}  + e^{i 2 \pi 0.j_{1} j_{0}} \ket{1})} \qw & \qw & \qw
& \qw & \qw & \qw & \qw
& \qw & \ghost{F^{\dag}}& \meter & \rstick{j_{1}} \cw
\\
& \push{\vdots} & &
& & & & &
& &  & &
& & & &
& & & & \push{\vdots}
\\
\lstick{\ket{0}} & \gate{H} & \qw & \qw
& \qw & \qw & \qw & \push{\cdots} & \qw
& \ctrl{2} & \ustick{\dfrac{1}{\sqrt{2}} (\ket{0}  + e^{i 2 \pi 0.j_{n-1} \ldots j_{0}} \ket{1} ) } \qw & \ctrl{4} & \ctrl{5}
& \qw & \qw & \qw & \qw
& \qw & \ghost{F^{\dag}}& \meter & \rstick{j_{n-1}} \cw
\\
& & & % Vacio (\ket{0}  + e^{i 2 \pi \theta j_{n-1} \ldots j_{0}} \ket{1} )
& & & & &
& & \push{\cdots} & &
& & & &
& & & &
\\
% segundo grupo %%%%%%%%%%%%%%%%%
\lstick{\ket{j_{n-1}}} & \qw  & \qw & \qw
& \qw & \qw & \qw & \push{\cdots} & \qw
& \gate{R_1} & \qw & \qw & \qw
& \qw & \qw & \push{\ket{j_{n-1} }} &
& & & &
\\
& \push{\vdots} & & % Vacio
& & & & &
& & \push{\vdots} & &
& & & &
& & & &
\\
\lstick{\ket{j_{1}}} & \qw  & \qw & \qw
& \gate{R_1} & \qw & \qw & \push{\cdots} & \qw
& \qw & \qw & \gate{R_{n-1}} & \qw
& \qw & \qw & \push{\ket{j_{1} }} &
& & & &
\\
\lstick{\ket{j_{0}}} & \qw  & \gate{R_1} \gategroup{6}{3}{9}{3}{.2em}{--} & \qw
& \qw & \gate{R_2} \gategroup{6}{4}{9}{6}{.2em}{--} & \qw & \push{\cdots} & \qw
& \qw & \qw & \qw & \gate{R_n} \gategroup{6}{10}{9}{13}{.3em}{--}
& \qw & \qw & \push{\ket{j_{0} }} &
& & & &
\\
% Última línea %%%%%%%%%%%%
& & U^{2^{n-1}} &
& & U^{2^{n-2}} & & \push{\cdots} &
& & U^{2^{n}} & &
& & & &
& & & &
}


==> 2015_Figure05.tex <==
\begin{center}
\parbox{\textwidth}{
\Qcircuit @C=0.3em @R=1.7em {
\lstick{\ket{0}} & \gate{H}& \qw  & \ctrl{6} & \qw & \ctrl{8} & \ctrl{9}
& \push{\rule{2em}{0.5pt}} \qw & \qw & \qw & \qw & \qw
& \qw & \push{\cdots} & \qw
& \qw & \qw & \ustick{\ket{\varphi_{m-1}} } \qw & \qw & \qw
& \multigate{3}{F^{\dag}} & \meter & \rstick{j_0} \cw
\\
\lstick{\ket{0}}  & \gate{H} & \qw & \qw & \qw & \qw & \qw
& \qw & \ctrl{5} & \qw & \ctrl{7} & \ctrl{8}
& \qw & \push{\cdots} & \qw
& \qw & \qw & \ustick{\ket{\varphi_{m-2}} } \qw & \qw & \qw
& \ghost{F^{\dag}} & \meter & \rstick{j_1} \cw
\\
% vacio %%%%%%%%%%%%%
& \push{\vdots} & & & \push{\vdots} & &
&  & & \push{\vdots} & &
& & &
&  & & \push{\vdots} & &
& & & \push{\vdots}
\\
\lstick{\ket{0}} & \gate{H} & \qw & \qw & \qw & \qw & \qw
& \qw & \qw & \qw & \qw & \qw
& \qw & \push{\cdots} & \qw
& \qw & \ctrl{3} & \ustick{\ket{\varphi_{0}} } \qw & \ctrl{5} & \ctrl{6}
& \ghost{F^{\dag}} & \meter & \rstick{j_{m-1}} \cw
\\
% vacio %%%%%%%%%%%%%
& & & & \push{\cdots} & & 
&  & & \push{\cdots} & &
& & &
&  & & \push{\cdots} & &
& & &
\\ 
% vacio %%%%%%%%%%%%%
& & & &  & & 
&  & & & &
& & &
&  & & & &
& & &
\\ 
\lstick{\ket{q_{n-1}}} & \qw & \qw & \gate{R_1} & \qw & \qw & \qw
& \qw & \gate{R_2} & \qw & \qw & \qw
& \qw & \push{\cdots} & \qw
& \qw & \gate{R_{m-1}} & \qw & \qw & \qw
& \qw &\push{\ket{q_{n-1}}} &
\\
% vacio %%%%%%%%%%%%%
& \push{\vdots} & & & \push{\vdots} & &
&  & & \push{\vdots} & &
& & &
&  & & \push{\vdots} & &
& & & 
\\
\lstick{\ket{q_{1}}} & \qw & \qw & \qw & \qw & \gate{R_1} & \qw
& \qw & \qw & \qw & \gate{R_2} & \qw
& \qw & \push{\cdots} & \qw
& \qw & \qw & \qw & \gate{R_{m-1}} & \qw
& \qw &\push{\ket{q_{1}}} &
\\
\lstick{\ket{q_{0}}} & \qw & \qw & \qw & \qw & \qw & \gate{R_1} \gategroup{6}{3}{10}{7}{.5em}{--}
& \qw & \qw & \qw & \qw & \gate{R_2} \gategroup{6}{8}{10}{12}{.5em}{--} 
& \qw & \push{\cdots} & \qw
& \qw & \qw & \qw & \qw & \gate{R_{m-1}} \gategroup{6}{15}{10}{20}{.5em}{--} 
& \qw &\push{\ket{q_{0}}} &
\\
% vacio %%%%%%%%%%%%%
& & & & & U^{2^{m-1}} & &
&  & & U^{2^{m-2}} & &
& \push{\cdots} & &
&  & & U^{2^{0}} & &
& & &
} %Qcircuit
} % parbox
\end{center}


==> 2015_Figure08.tex <==
\begin{center}
\parbox{3cm}{
\Qcircuit @C=0.4em @R=0.8em {%
\lstick{\ket{q_{n-1}}} & \qw & \qw & \qw & \qw & \qw
& \qw & \qw & \qw & \qw
& \qw & \push{\cdots} 
& \ctrl{4} & \ctrl{5} & \qw & \ctrl{7}
& \qw & \qw & \qw & \rstick{\ket{q_{n-1}}} \qw
\\
% vacio %%%%%%%%%%%
& \push{\vdots} & & & &
& & & & 
& & \push{\cdots} 
& & & \push{\cdots} & 
& & & & & \push{\vdots}
\\
\lstick{\ket{q_{1}}} & \qw & \qw & \qw & \qw & \qw
& \ctrl{2} & \ctrl{3} & \qw & \ctrl{5}
& \qw & \push{\cdots} 
& \qw & \qw & \qw & \qw
& \qw & \qw & \qw & \qw & \rstick{\ket{q_{1}}} \qw
\\
\lstick{\ket{q_{0}}} & \qw & \ctrl{1} & \ctrl{2} & \qw & \ctrl{4}
& \qw & \qw & \qw & \qw
& & \push{\cdots} 
& \qw & \qw & \qw & \qw
& \qw & \qw & \qw & \qw & \rstick{\ket{q_{0}}} \qw
\\
%% segundo bloque
\lstick{\ket{0}} & \gate{H} & \gate{R_1} & \qw & \qw & \qw
& \gate{R_1} & \qw & \qw & \qw
& \qw & \push{\cdots} 
& \gate{R_1} & \qw & \qw & \qw
& \multigate{3}{F^{\dag}} & \qswap \qwx[3] & \qw & \meter & \rstick{j_{m-1}} \cw
\\
\lstick{\ket{0}} & \gate{H} & \qw & \gate{R_2} & \qw & \qw
& \qw & \gate{R_2} & \qw & \qw
& \qw & \push{\cdots} 
& \qw & \gate{R_2} & \qw & \qw
& \ghost{F^{\dag}} & \qw & \qswap \qwx[1] & \meter & \rstick{j_{m-2}} \cw
\\
% vacio %%%%%%%%%%%
& \push{\vdots} & & & \push{\cdots} &
& & & \push{\cdots} & 
& & \push{\cdots} 
& & & \push{\cdots} & 
& & & \push{\vdots} & \push{\vdots}
\\
\lstick{\ket{0}} & \gate{H} & \qw & \qw & \qw & \gate{R_{m-1}}
& \qw & \qw & \qw & \gate{R_{m-1}}
& \qw & \push{\cdots}
& \qw & \qw & \qw & \gate{R_{m-1}}
& \ghost{F^{\dag}} & \qswap & \qw & \meter & \rstick{j_{0}} \cw
} %Qcircuit
} % parbox
\end{center}


==> 2015_Figure09.tex <==
\begin{center}
\parbox{\textwidth}{
\Qcircuit @C=0.8em @R=1.7em {%
\lstick{\ket{0}_{n-1}} & \gate{H}
& \gate{R_{\phi_d(n-1)}}
& \multigate{3}{F^{\dag}} & \qswap \qwx[3] & \qw & \meter & \rstick{d_{n-1}} \cw
\\
\lstick{\ket{0}_{n-2}} & \gate{H}
& \gate{R_{\phi_d(n-2)}}
& \ghost{F^{\dag}} & \qw & \qswap \qwx[1] & \meter & \rstick{d_{n-2}} \cw
\\
\push{\vdots} & & & & & \push{\vdots} & &
\\
\lstick{\ket{0}_{0}} & \gate{H}
& \gate{R_{\phi_d(0)}}
& \ghost{F^{\dag}} & \qswap & \qw & \meter & \rstick{d_{0}} \cw
} %Qcircuit
} % parbox
\end{center}


==> 2015_Figure10.tex <==
\begin{center}
\parbox{\textwidth}{
\Qcircuit @C=1.2em @R=1.7em {%
\lstick{\ket{0}} & \gate{H}
& \gate{R_{\phi_5(2)}} & \qw & \qw & \ustick{\funktionk{2^1}{}} \qw & \qw & \qw \qw & \qw
& \multigate{2}{F^{\dag}} & \qswap \qwx[2] & \qw & \meter & \rstick{1} \cw
\\
\lstick{\ket{0}} & \gate{H}
& \gate{R_{\phi_5(1)}} & \qw & \qw & \ustick{\funktionk{2^2}{/2}} \qw & \qw & \qw \qw & \qw
& \ghost{F^{\dag}} & \qw & \qw & \meter & \rstick{0} \cw
\\
\lstick{\ket{0}} & \gate{H}
& \gate{R_{\phi_5(0)}} & \qw & \qw & \ustick{\funktionk{2^3}{/4}} \qw & \qw & \qw \qw & \qw
& \ghost{F^{\dag}} & \qswap & \qw & \meter & \rstick{1} \cw
} %Qcircuit
} % parbox
\end{center}


==> 2015_Figure11.tex <==
\begin{center}
\parbox{\textwidth}{%
\Qcircuit @C=0.3em @R=0.7em {%
\lstick{\ket{0}} & \gate{H}
& \targ \qwx[1] & \targ \qwx[1] & \targ \qwx[1] & \targ \qwx[1] & \targ \qwx[1]
& \ctrl{1} & \ctrl{1} & \ctrl{1}
& \qw & \qw & \qw & \qw
\\
\lstick{\ket{0}} & \gate{H} 
& \targ \qwx[1] & \targ \qwx[2] & \targ \qwx[3] & \ctrl{2} & \ctrl{3}
& \ctrl{1} & \ctrl{2} & \ctrl{3}
& \qw & \qw & \qw & \qw
\\
\lstick{\ket{0}} & \gate{H} 
& \gate{R_{\frac{1}{2}}} & \qw & \qw & \qw & \qw
& \gate{R_{\frac{1}{2}}} & \qw & \qw
& \qw & \multigate{2}{F^{\dag}} & \qswap \qwx[2] & \qw
\\
\lstick{\ket{0}} & \gate{H} 
& \qw & \gate{R_{\frac{1}{4}}} & \qw & \gate{R_{\frac{1}{2}}} & \qw
& \qw & \gate{R_{\frac{1}{4}}} & \qw
& \qw & \ghost{F^{\dag}} & \qw & \qw
\\
\lstick{\ket{0}} & \gate{H} 
& \qw & \qw & \gate{R_{\frac{1}{8}}} & \qw & \gate{R_{\frac{1}{4}}}
& \qw & \qw & \gate{R_{\frac{5}{8}}}
& \qw & \ghost{F^{\dag}} & \qswap & \qw
} %Qcircuit
} % parbox
\end{center}


==> 2015_Figure12.tex <==
\begin{center}
\parbox{\textwidth}{
\Qcircuit @C=0.4em @R=1.0em {%
\lstick{\ket{0}} & \gate{H}
& \qw & \targ \qwx[1] & \targ \qwx[1]
& \ctrl{4} & \ctrl{1} & \ctrl{1}
& \qw & \qw & \qw & \qw
\\
\lstick{\ket{0}} & \gate{H} 
& \qw & \ctrl{2} & \ctrl{3}
& \qw & \ctrl{2} & \ctrl{3}
& \qw & \qw & \qw & \qw
\\
\lstick{\ket{0}} & \gate{H} 
& \gate{R_{\frac{1}{2}}} & \qw & \qw
& \qw & \qw & \qw
& \qw & \multigate{2}{F^{\dag}} & \qswap \qwx[2] & \qw
\\
\lstick{\ket{0}} & \gate{H} 
& \gate{R_{\frac{1}{4}}} & \gate{R_{\frac{1}{2}}} & \qw
& \qw & \gate{R_{\frac{1}{2}}} & \qw
& \qw & \ghost{F^{\dag}} & \qw & \qw
\\
\lstick{\ket{0}} & \gate{H} 
& \gate{R_{\frac{1}{8}}} & \qw & \gate{R_{\frac{1}{4}}}
& \gate{R_{\frac{1}{2}}} & \qw & \gate{R_{\frac{1}{4}}}
& \qw & \ghost{F^{\dag}} & \qswap & \qw
} %Qcircuit
} % parbox
\end{center}

